The Parallel Reversible Pebbling Game: Analyzing the Post-Quantum Security of iMHFs

The classical (parallel) black pebbling game is a useful abstraction which allows us to analyze the resources (space, space-time, cumulative space) necessary to evaluate a function $f$ with a static data-dependency graph $G$. Of particular interest in the field of cryptography are data-independent memory-hard functions $f_{G,H}$ which are defined by a directed acyclic graph (DAG) $G$ and a cryptographic hash function $H$. The pebbling complexity of the graph $G$ characterizes the amortized cost of evaluating $f_{G,H}$ multiple times as well as the total cost to run a brute-force preimage attack over a fixed domain $\mathcal{X}$, i.e., given $y \in \{0,1\}^*$ find $x \in \mathcal{X}$ such that $f_{G,H}(x)=y$. While a classical attacker will need to evaluate the function $f_{G,H}$ at least $m=|\mathcal{X}|$ times a quantum attacker running Grover's algorithm only requires $\mathcal{O}(\sqrt{m})$ blackbox calls to a quantum circuit $C_{G,H}$ evaluating the function $f_{G,H}$. Thus, to analyze the cost of a quantum attack it is crucial to understand the space-time cost (equivalently width times depth) of the quantum circuit $C_{G,H}$. We first observe that a legal black pebbling strategy for the graph $G$ does not necessarily imply the existence of a quantum circuit with comparable complexity -- in contrast to the classical setting where any efficient pebbling strategy for $G$ corresponds to an algorithm with comparable complexity evaluating $f_{G,H}$. Motivated by this observation we introduce a new parallel reversible pebbling game which captures additional restrictions imposed by the No-Deletion Theorem in Quantum Computing. We apply our new reversible pebbling game to analyze the reversible space-time complexity of several important graphs: Line Graphs, Argon2i-A, Argon2i-B, and DRSample. (See the paper for the full abstract.)

==> figures/fig-edpebbling.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}[ht!]
\centering
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    reduce/.style={draw,circle,dashed,red,fill=red!30,inner sep=2pt, minimum width=0.5cm},
    peb/.style={rectangle,draw,fill=black,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    node/.style={circle,draw,black,fill=black!20,inner sep=2pt, minimum width=0.5cm}
    ]
\node[reduce] (1) at (0,0) {$1$};
\node[node] (2) at (1,0) {$2$};
\node[node] (3) at (2,0) {$3$};
\node[node] (4) at (3,0) {$4$};
\node[reduce] (5) at (4,0) {$5$};
\node[node] (6) at (5,0) {$6$};
\node[node] (7) at (6,0) {$7$};
\node[node] (8) at (7,0) {$8$};
\node[reduce] (9) at (8,0) {$9$};
\node[node] (10) at (9,0) {$10$};
\node[node] (11) at (10,0) {$11$};
\node[node] (12) at (11,0) {$12$};
\node[reduce] (13) at (12,0) {$13$};
\node[node] (14) at (13,0) {$14$};
\node[node] (15) at (14,0) {$15$};
\node[node] (16) at (15,0) {$16$};

\path[draw,thick,->,dashed,red!50] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->,dashed,red!50] (4) -- (5);
\path[draw,thick,->,dashed,red!50] (5) -- (6);
\path[draw,thick,->] (6) -- (7);
\path[draw,thick,->] (7) -- (8);
\path[draw,thick,->,dashed,red!50] (8) -- (9);
\path[draw,thick,->,dashed,red!50] (9) -- (10);
\path[draw,thick,->] (10) -- (11);
\path[draw,thick,->] (11) -- (12);
\path[draw,thick,->,dashed,red!50] (12) -- (13);
\path[draw,thick,->,dashed,red!50] (13) -- (14);
\path[draw,thick,->] (14) -- (15);
\path[draw,thick,->] (15) -- (16);

\path[draw,thick,->,dashed,red!50] (1) edge[bend left=30] (3);
\path[draw,thick,->,dashed,red!50] (1) edge[bend left=35] (4);
\path[draw,thick,->,dashed,red!50] (1) edge[bend right=20] (5);
\path[draw,thick,->,dashed,red!50] (1) edge[bend right=25] (6);

\path[draw,thick,->,dashed,red!50] (5) edge[bend left=30] (7);
\path[draw,thick,->,dashed,red!50] (5) edge[bend left=35] (8);
\path[draw,thick,->,dashed,red!50] (5) edge[bend right=20] (9);
\path[draw,thick,->,dashed,red!50] (5) edge[bend right=25] (10);

\path[draw,thick,->,dashed,red!50] (9) edge[bend left=30] (11);
\path[draw,thick,->,dashed,red!50] (9) edge[bend left=35] (12);
\path[draw,thick,->,dashed,red!50] (9) edge[bend right=20] (13);
\path[draw,thick,->,dashed,red!50] (9) edge[bend right=25] (14);

\path[draw,thick,->,dashed,red!50] (13) edge[bend left=30] (15);
\path[draw,thick,->,dashed,red!50] (13) edge[bend left=35] (16);


% round 1
\node[peb] at (0,-1) {};
\foreach \x in {1,...,15}
	\node[unpeb] at (\x,-1) {};
% round 2
\foreach \x in {0,1}
	\node[peb] at (\x,-1.5) {};
\foreach \y in {2,...,15}
	\node[unpeb] at (\y,-1.5) {};
% round 3
\foreach \x in {0,1,2}
	\node[peb] at (\x,-2) {};
\foreach \y in {3,...,15}
	\node[unpeb] at (\y,-2) {};
% round 4
\foreach \x in {0,1,2,3}
	\node[peb] at (\x,-2.5) {};
\foreach \y in {4,...,15}
	\node[unpeb] at (\y,-2.5) {};
% round 5
\foreach \x in {0,1,2,3,4}
	\node[peb] at (\x,-3) {};
\foreach \y in {5,...,15}
	\node[unpeb] at (\y,-3) {};
% round 6
\foreach \x in {0,...,5}
	\node[peb] at (\x,-3.5) {};
\foreach \y in {6,...,15}
	\node[unpeb] at (\y,-3.5) {};
% round 7
\foreach \x in {0,1,2,4,5,6}
	\node[peb] at (\x,-4) {};
\foreach \y in {3,7,8,...,15}
	\node[unpeb] at (\y,-4) {};
% round 8
\foreach \x in {0,1,4,5,6,7}
	\node[peb] at (\x,-4.5) {};
\foreach \y in {2,3,8,9,...,15}
	\node[unpeb] at (\y,-4.5) {};
% round 9
\foreach \x in {0,4,5,6,7,8}
	\node[peb] at (\x,-5) {};
\foreach \y in {1,2,3,9,10,...,15}
	\node[unpeb] at (\y,-5) {};
% round 10
\foreach \x in {0,4,5,...,9}
	\node[peb] at (\x,-5.5) {};
\foreach \y in {1,2,3,10,11,...,15}
	\node[unpeb] at (\y,-5.5) {};
% round 11
\foreach \x in {0,4,5,6,8,9,10}
	\node[peb] at (\x,-6) {};
\foreach \y in {1,2,3,7,11,12,...,15}
	\node[unpeb] at (\y,-6) {};
% round 12
\foreach \x in {0,4,5,8,9,10,11}
	\node[peb] at (\x,-6.5) {};
\foreach \y in {1,2,3,6,7,12,13,14,15}
	\node[unpeb] at (\y,-6.5) {};
% round 13
\foreach \x in {0,4,8,9,...,12}
	\node[peb] at (\x,-7) {};
\foreach \y in {1,2,3,5,6,7,13,14,15}
	\node[unpeb] at (\y,-7) {};
% round 14
\foreach \x in {0,4,8,9,...,13}
	\node[peb] at (\x,-7.5) {};
\foreach \y in {1,2,3,5,6,7,14,15}
	\node[unpeb] at (\y,-7.5) {};
% round 15
\foreach \x in {0,4,8,9,10,12,13,14}
	\node[peb] at (\x,-8) {};
\foreach \y in {1,2,3,5,6,7,11,15}
	\node[unpeb] at (\y,-8) {};
% round 16
\foreach \x in {0,4,8,9,12,13,14,15}
	\node[peb] at (\x,-8.5) {};
\foreach \y in {1,2,3,5,6,7,10,11}
	\node[unpeb] at (\y,-8.5) {};
	
% round 17 (= 15 + N)
\foreach \x in {0,4,8,9,10,12,13,14,15}
	\node[peb] at (\x,-9) {};
\foreach \y in {1,2,3,5,6,7,11}
	\node[unpeb] at (\y,-9) {};
% round 18 (= 14 + N)
\foreach \x in {0,4,8,9,...,13,15}
	\node[peb] at (\x,-9.5) {};
\foreach \y in {1,2,3,5,6,7,14}
	\node[unpeb] at (\y,-9.5) {};	
% round 19
\foreach \x in {0,4,8,9,...,12,15}
	\node[peb] at (\x,-10) {};
\foreach \y in {1,2,3,5,6,7,13,14}
	\node[unpeb] at (\y,-10) {};
% round 20
\foreach \x in {0,4,5,8,9,10,11,15}
	\node[peb] at (\x,-10.5) {};
\foreach \y in {1,2,3,6,7,12,13,14}
	\node[unpeb] at (\y,-10.5) {};
% round 21 = 11 + N
\foreach \x in {0,4,5,6,8,9,10,15}
	\node[peb] at (\x,-11) {};
\foreach \y in {1,2,3,7,11,12,13,14}
	\node[unpeb] at (\y,-11) {};
% round 22
\foreach \x in {0,4,5,...,9,15}
	\node[peb] at (\x,-11.5) {};
\foreach \y in {1,2,3,10,11,...,14}
	\node[unpeb] at (\y,-11.5) {};
% round 23 = 9 + N
\foreach \x in {0,4,5,6,7,8,15}
	\node[peb] at (\x,-12) {};
\foreach \y in {1,2,3,9,10,...,14}
	\node[unpeb] at (\y,-12) {};
% round 24
\foreach \x in {0,1,4,5,6,7,15}
	\node[peb] at (\x,-12.5) {};
\foreach \y in {2,3,8,9,...,14}
	\node[unpeb] at (\y,-12.5) {};
% round 25
\foreach \x in {0,1,2,4,5,6,15}
	\node[peb] at (\x,-13) {};
\foreach \y in {3,7,8,...,14}
	\node[unpeb] at (\y,-13) {};
% round 26 = 6 + N
\foreach \x in {0,...,5,15}
	\node[peb] at (\x,-13.5) {};
\foreach \y in {6,...,14}
	\node[unpeb] at (\y,-13.5) {};
% round 27
\foreach \x in {0,1,2,3,4,15}
	\node[peb] at (\x,-14) {};
\foreach \y in {5,...,14}
	\node[unpeb] at (\y,-14) {};
% round 28
\foreach \x in {0,1,2,3,15}
	\node[peb] at (\x,-14.5) {};
\foreach \y in {4,...,14}
	\node[unpeb] at (\y,-14.5) {};
% round 29
\foreach \x in {0,1,2,15}
	\node[peb] at (\x,-15) {};
\foreach \y in {3,...,14}
	\node[unpeb] at (\y,-15) {};	
% round 30
\foreach \x in {0,1,15}
	\node[peb] at (\x,-15.5) {};
\foreach \y in {2,...,14}
	\node[unpeb] at (\y,-15.5) {};	
% round 31
\node[peb] at (0,-16) {};
\node[peb] at (15,-16) {};
\foreach \x in {1,...,14}
	\node[unpeb] at (\x,-16) {};
% round 32
\node[peb] at (15,-16.5) {};
\foreach \x in {0,...,14}
	\node[unpeb] at (\x,-16.5) {};

% legends
\node at (-0.8,-1) {$P_1$};
\node at (-0.8,-1.5) {$P_2$};
\node at (-0.8,-2) {$P_3$};
\node at (-0.8,-2.5) {$P_4$};
\node at (-0.8,-3) {$P_5$};
\node at (-0.8,-3.5) {$P_6$};
\node at (-0.8,-4) {$P_7$};
\node at (-0.8,-4.5) {$P_8$};
\node at (-0.8,-5) {$P_9$};
\node at (-0.8,-5.5) {$P_{10}$};
\node at (-0.8,-6) {$P_{11}$};
\node at (-0.8,-6.5) {$P_{12}$};
\node at (-0.8,-7) {$P_{13}$};
\node at (-0.8,-7.5) {$P_{14}$};
\node at (-0.8,-8) {$P_{15}$};
\node at (-0.8,-8.5) {$P_{16}$};
\node at (-0.8,-9) {$P_{17}$};
\foreach \x in {18,...,32}
	\node at (-0.8,-\x/2-0.5) {$P_{\x}$};
  \end{tikzpicture}
  \caption{A parallel reversible pebbling strategy for an $(e,d)$-reducible graph with $N=16,e=N/4=4,$ and $d=3$. A filled square denotes a pebble on the node and an unfilled square denotes an unpebbled node.} \figlab{fig:edpebbling}
\end{figure}


==> figures/fig-linepebbling-old.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}\centering
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    peb/.style={rectangle,draw,fill=black,inner sep=2pt, minimum width=0.4cm,minimum height=0.4cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.4cm},
    node/.style={circle,draw,black,fill=black!20,inner sep=2pt, minimum width=0.6cm}
    ]
\node[node] (1) at (0,0) {$1$};
\node[node] (2) at (1,0) {$2$};
\node[node] (3) at (2,0) {$3$};
\node[node] (4) at (3,0) {$4$};
\node[node] (5) at (4,0) {$5$};
\node[node] (6) at (5,0) {$6$};
\node[node] (7) at (6,0) {$7$};
\node[node] (8) at (7,0) {$8$};
\node[node] (9) at (8,0) {$9$};
\node[node] (10) at (9,0) {$10$};
\node[node] (11) at (10,0) {$11$};
\path[draw,thick,->] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->] (4) -- (5);
\path[draw,thick,->] (5) -- (6);
\path[draw,thick,->] (6) -- (7);
\path[draw,thick,->] (7) -- (8);
\path[draw,thick,->] (8) -- (9);
\path[draw,thick,->] (9) -- (10);
\path[draw,thick,->] (10) -- (11);
% round 1
\node[peb] at (0,-1) {};
\foreach \x in {1,...,10}
	\node[unpeb] at (\x,-1) {};
% round 2
\foreach \x in {0,1}
	\node[peb] at (\x,-1.7) {};
\foreach \y in {2,...,10}
	\node[unpeb] at (\y,-1.7) {};
% round 3
\foreach \x in {0,1,2}
	\node[peb] at (\x,-2.4) {};
\foreach \y in {3,...,10}
	\node[unpeb] at (\y,-2.4) {};
% round 4
\foreach \x in {0,2,3}
	\node[peb] at (\x,-3.1) {};
\foreach \y in {1,4,5,...,10}
	\node[unpeb] at (\y,-3.1) {};
% round 5
\foreach \x in {2,3,4}
	\node[peb] at (\x,-3.8) {};
\foreach \y in {0,1,5,6,...,10}
	\node[unpeb] at (\y,-3.8) {};
% round 6
\foreach \x in {2,...,5}
	\node[peb] at (\x,-4.5) {};
\foreach \y in {0,1,6,7,...,10}
	\node[unpeb] at (\y,-4.5) {};
% round 7
\foreach \x in {2,3,5,6}
	\node[peb] at (\x,-5.2) {};
\foreach \y in {0,1,4,7,8,9,10}
	\node[unpeb] at (\y,-5.2) {};
% round 8
\foreach \x in {2,5,6,7}
	\node[peb] at (\x,-5.9) {};
\foreach \y in {0,1,3,4,8,9,10}
	\node[unpeb] at (\y,-5.9) {};
% round 9
\foreach \x in {2,5,6,7,8}
	\node[peb] at (\x,-6.6) {};
\foreach \y in {0,1,3,4,9,10}
	\node[unpeb] at (\y,-6.6) {};
% round 10
\foreach \x in {2,5,6,8,9}
	\node[peb] at (\x,-7.3) {};
\foreach \y in {0,1,3,4,7,10}
	\node[unpeb] at (\y,-7.3) {};
% round 10
\foreach \x in {2,5,8,9,10}
	\node[peb] at (\x,-8) {};
\foreach \y in {0,1,3,4,6,7}
	\node[unpeb] at (\y,-8) {};
% dividing chunks
\foreach \x in {2.5, 5.5, 8.5}
	\path[draw,thick,dashed] (\x,0.5) -- (\x,-8.5);
% legends
\node at (-0.8,-1) {$P_1$};
\node at (-0.8,-1.7) {$P_2$};
\node at (-0.8,-2.4) {$P_3$};
\node at (-0.8,-3.1) {$P_4$};
\node at (-0.8,-3.8) {$P_5$};
\node at (-0.8,-4.5) {$P_6$};
\node at (-0.8,-5.2) {$P_7$};
\node at (-0.8,-5.9) {$P_8$};
\node at (-0.8,-6.6) {$P_9$};
\node at (-0.8,-7.3) {$P_{10}$};
\node at (-0.8,-8) {$P_{11}$};
  \end{tikzpicture}
  \caption{A quantum pebbling strategy for a line graph with $N=11$ and $k=3$. A square with filled denotes a pebble on the node and a square with unfilled denotes an unpebbled node. Note that $k=3$ is chosen as $\sqrt{11}\approx 3$.} \figlab{fig:linepebbling}
\end{figure}


==> figures/fig-linepebbling.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}[ht!]
\centering
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    peb/.style={rectangle,draw,fill=black,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    node/.style={circle,draw,black,fill=black!20,inner sep=2pt, minimum width=0.5cm}
    ]
\node[node] (1) at (0,0) {$1$};
\node[node] (2) at (1,0) {$2$};
\node[node] (3) at (2,0) {$3$};
\node[node] (4) at (3,0) {$4$};
\node[node] (5) at (4,0) {$5$};
\node[node] (6) at (5,0) {$6$};
\node[node] (7) at (6,0) {$7$};
\node[node] (8) at (7,0) {$8$};
\node[node] (9) at (8,0) {$9$};
%\node[node] (10) at (9,0) {$10$};
%\node[node] (11) at (10,0) {$11$};
\path[draw,thick,->] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->] (4) -- (5);
\path[draw,thick,->] (5) -- (6);
\path[draw,thick,->] (6) -- (7);
\path[draw,thick,->] (7) -- (8);
\path[draw,thick,->] (8) -- (9);
%\path[draw,thick,->] (9) -- (10);
%\path[draw,thick,->] (10) -- (11);
% round 1
\node[peb] at (0,-1) {};
\foreach \x in {1,...,8}
	\node[unpeb] at (\x,-1) {};
% round 2
\foreach \x in {0,1}
	\node[peb] at (\x,-1.5) {};
\foreach \y in {2,...,8}
	\node[unpeb] at (\y,-1.5) {};
% round 3
\foreach \x in {0,1,2}
	\node[peb] at (\x,-2) {};
\foreach \y in {3,...,8}
	\node[unpeb] at (\y,-2) {};
% round 4
\foreach \x in {0,2,3}
	\node[peb] at (\x,-2.5) {};
\foreach \y in {1,4,5,...,8}
	\node[unpeb] at (\y,-2.5) {};
% round 5
\foreach \x in {2,3,4}
	\node[peb] at (\x,-3) {};
\foreach \y in {0,1,5,6,...,8}
	\node[unpeb] at (\y,-3) {};
% round 6
\foreach \x in {2,...,5}
	\node[peb] at (\x,-3.5) {};
\foreach \y in {0,1,6,7,8}
	\node[unpeb] at (\y,-3.5) {};
% round 7
\foreach \x in {2,3,5,6}
	\node[peb] at (\x,-4) {};
\foreach \y in {0,1,4,7,8}
	\node[unpeb] at (\y,-4) {};
% round 8
\foreach \x in {2,5,6,7}
	\node[peb] at (\x,-4.5) {};
\foreach \y in {0,1,3,4,8}
	\node[unpeb] at (\y,-4.5) {};
% round 9
\foreach \x in {2,5,6,7,8}
	\node[peb] at (\x,-5) {};
\foreach \y in {0,1,3,4}
	\node[unpeb] at (\y,-5) {};
% round 10
\foreach \x in {2,3,5,6,8}
	\node[peb] at (\x,-5.5) {};
\foreach \y in {0,1,4,7}
	\node[unpeb] at (\y,-5.5) {};
% round 11
\foreach \x in {2,3,4,5,8}
	\node[peb] at (\x,-6) {};
\foreach \y in {0,1,6,7}
	\node[unpeb] at (\y,-6) {};
% round 12
\foreach \x in {2,3,4,8}
	\node[peb] at (\x,-6.5) {};
\foreach \y in {0,1,5,6,7}
	\node[unpeb] at (\y,-6.5) {};
% round 13
\foreach \x in {0,2,3,8}
	\node[peb] at (\x,-7) {};
\foreach \y in {1,4,5,6,7}
	\node[unpeb] at (\y,-7) {};
% round 14
\foreach \x in {0,1,2,8}
	\node[peb] at (\x,-7.5) {};
\foreach \y in {3,...,7}
	\node[unpeb] at (\y,-7.5) {};
% round 15
\foreach \x in {0,1,8}
	\node[peb] at (\x,-8) {};
\foreach \y in {2,...,7}
	\node[unpeb] at (\y,-8) {};
% round 16
\foreach \x in {0,8}
	\node[peb] at (\x,-8.5) {};
\foreach \y in {1,...,7}
	\node[unpeb] at (\y,-8.5) {};
% round 17
\foreach \x in {8}
	\node[peb] at (\x,-9) {};
\foreach \y in {0,...,7}
	\node[unpeb] at (\y,-9) {};
% dividing chunks
\foreach \x in {2.5, 5.5}
	\path[draw,thick,dashed] (\x,0.5) -- (\x,-9.5);
% legends
\node at (-0.8,-1) {$P_1$};
\node at (-0.8,-1.5) {$P_2$};
\node at (-0.8,-2) {$P_3$};
\node at (-0.8,-2.5) {$P_4$};
\node at (-0.8,-3) {$P_5$};
\node at (-0.8,-3.5) {$P_6$};
\node at (-0.8,-4) {$P_7$};
\node at (-0.8,-4.5) {$P_8$};
\node at (-0.8,-5) {$P_9$};
\node at (-0.8,-5.5) {$P_{10}$};
\node at (-0.8,-6) {$P_{11}$};
\node at (-0.8,-6.5) {$P_{12}$};
\node at (-0.8,-7) {$P_{13}$};
\node at (-0.8,-7.5) {$P_{14}$};
\node at (-0.8,-8) {$P_{15}$};
\node at (-0.8,-8.5) {$P_{16}$};
\node at (-0.8,-9) {$P_{17}$};
  \end{tikzpicture}
  \caption{A parallel quantum pebbling strategy for a line graph with $N=9$ and $k=3$. A square with filled denotes a pebble on the node and a square with unfilled denotes an unpebbled node. Note that $k=3$ is chosen as $\sqrt{9}=3$.} \figlab{fig:linepebbling}
\end{figure}


==> figures/fig-metapebbling.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}[ht!]
\resizebox{\linewidth}{!}{
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\footnotesize,
    every node/.style={node distance=2cm},
    stuck/.style={draw,circle,red,fill=red!30,inner sep=2pt, minimum width=0.5cm},
    meta/.style={draw,thick,dashed,rectangle,forestgreen,minimum width=2.25cm,minimum height=1.25cm,pattern=north west lines, pattern color=forestgreen},
    peb/.style={rectangle,draw,fill=black,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    node/.style={circle,draw,black,fill=black!20,inner sep=2pt, minimum width=0.5cm}
    ]
\node (G) at (-1.1,0.4) {\large $G$};
\node[node] (1) at (0,0.4) {$1$};
\node[stuck] (2) at ($(1)+(1,0)$) {$2$};
\node[node] (3) at ($(2)+(1,0)$) {$3$};

\node[stuck] (4) at ($(3)+(2,0)$) {$4$};
\node[node] (5) at ($(4)+(1,0)$) {$5$};
\node[stuck] (6) at ($(5)+(1,0)$) {$6$};

\node[node] (7) at ($(6)+(2,0)$) {$7$};
\node[node] (8) at ($(7)+(1,0)$) {$8$};
\node[node] (9) at ($(8)+(1,0)$) {$9$};

\node[node] (10) at ($(9)+(2,0)$) {$10$};
\node[node] (11) at ($(10)+(1,0)$) {$11$};
\node[stuck] (12) at ($(11)+(1,0)$) {$12$};

\node[node] (13) at ($(12)+(2,0)$) {$13$};
\node[node] (14) at ($(13)+(1,0)$) {$14$};
\node[node] (15) at ($(14)+(1,0)$) {$15$};

\node[node] (16) at ($(15)+(2,0)$) {$16$};
\node[node] (17) at ($(16)+(1,0)$) {$17$};
\node[node] (18) at ($(17)+(1,0)$) {$18$};

\begin{scope}[on background layer]
\foreach \x in {2,5,...,17}{
	\node[dashed,thick,ellipse,draw,forestgreen,fill=forestgreen!20,minimum width=2.7cm,minimum height=1cm] at (\x) {};}
\end{scope}

\path[draw,thick,->] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->] (4) -- (5);
\path[draw,thick,->] (5) -- (6);
\path[draw,thick,->] (6) -- (7);
\path[draw,thick,->] (7) -- (8);
\path[draw,thick,->] (8) -- (9);
\path[draw,thick,->] (9) -- (10);
\path[draw,thick,->] (10) -- (11);
\path[draw,thick,->] (11) -- (12);
\path[draw,thick,->] (12) -- (13);
\path[draw,thick,->] (13) -- (14);
\path[draw,thick,->] (14) -- (15);
\path[draw,thick,->] (15) -- (16);
\path[draw,thick,->] (16) -- (17);
\path[draw,thick,->] (17) -- (18);

\path[draw,thick,->] (1) edge[bend left=30] (3);
\path[draw,thick,->] (3) edge[bend left=30] (5);
\path[draw,thick,->] (4) edge[bend left=30] (6);
\path[draw,thick,->] (6) edge[bend left=30] (9);
\path[draw,thick,->] (9) edge[bend left=30] (11);
\path[draw,thick,->] (12) edge[bend left=30] (14);
\path[draw,thick,->] (13) edge[bend left=30] (15);
\path[draw,thick,->] (16) edge[bend left=30] (18);

\path[draw,thick,->] (2) edge[bend right=30] (4);
\path[draw,thick,->] (2) edge[bend right=30] (7);
\path[draw,thick,->] (4) edge[bend right=30] (12);
\path[draw,thick,->] (5) edge[bend right=30] (8);
\path[draw,thick,->] (6) edge[bend right=30] (10);
\path[draw,thick,->] (11) edge[bend right=30] (13);
\path[draw,thick,->] (12) edge[bend right=30] (17);
\path[draw,thick,->] (14) edge[bend right=30] (16);

% P1
\node at (-1.65,-1.5) {\large\textcolor{forestgreen}{$P'_{1}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-1) -- (-1.1,-2) node {};
\node[meta] at (1,-1.5) {};
\node at (-0.8,-1) {$P_1$};
\node at (-0.8,-1.5) {$P_2$};
\node at (-0.8,-2) {$P_3$};
% round 1
\node[peb] at (0,-1) {};
%\foreach \x in {1,...,15}
%	\node[unpeb] at (\x,-1) {};
% round 2
\foreach \x in {0,1}
	\node[peb] at (\x,-1.5) {};
%\foreach \y in {2,...,15}
%	\node[unpeb] at (\y,-1.5) {};
% round 3
\foreach \x in {0,1,2}
	\node[peb] at (\x,-2) {};
%\foreach \y in {3,...,15}
%	\node[unpeb] at (\y,-2) {};

%P2
\node at (-1.65,-3.5) {\large\textcolor{forestgreen}{$P'_{2}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-3) -- (-1.1,-4) node {};
\node[meta] at (1,-3.5) {};	
\node[meta] at (5,-3.5) {};
\node at (-0.8,-3) {$P_4$};
\node at (-0.8,-3.5) {$P_5$};
\node at (-0.8,-4) {$P_6$};
% round 4
\foreach \x in {0,1,2,4}
	\node[peb] at (\x,-3) {};
%\foreach \y in {4,...,15}
%	\node[unpeb] at (\y,-2.5) {};
% round 5
\foreach \x in {0,1,2,4,5}
	\node[peb] at (\x,-3.5) {};
%\foreach \y in {5,...,15}
%	\node[unpeb] at (\y,-3) {};
% round 6
\foreach \x in {0,1,2,4,5,6}
	\node[peb] at (\x,-4) {};
%\foreach \y in {6,...,15}
%	\node[unpeb] at (\y,-3.5) {};

%P3
\node at (-1.65,-5.5) {\large\textcolor{forestgreen}{$P'_{3}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-5) -- (-1.1,-6) node {};
\node[meta] at (1,-5.5) {};
\node[meta] at (5,-5.5) {};
\node[meta] at (9,-5.5) {};
\node at (-0.8,-5) {$P_7$};
\node at (-0.8,-5.5) {$P_8$};
\node at (-0.8,-6) {$P_9$};
% round 7
\foreach \x in {0,1,2,4,5,6,8}
	\node[peb] at (\x,-5) {};
% round 8
\foreach \x in {0,1,2,4,5,6,8,9}
	\node[peb] at (\x,-5.5) {};
% round 9
\foreach \x in {0,1,2,4,5,6,8,9,10}
	\node[peb] at (\x,-6) {};
	
%P4
\node at (-1.65,-7.5) {\large\textcolor{forestgreen}{$P'_{4}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-7) -- (-1.1,-8) node {};
\node[meta] at (1,-7.5) {};
\node[meta] at (9,-7.5) {};
\node[meta] at (13,-7.5) {};	
\node at (-0.8,-7) {$P_{10}$};
\node at (-0.8,-7.5) {$P_{11}$};
\node at (-0.8,-8) {$P_{12}$};
% round 10
\foreach \x in {0,1,2,5,8,9,10,12}
	\node[peb] at (\x,-7) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-7) {};
% round 11
\foreach \x in {0,1,2,8,9,10,12,13}
	\node[peb] at (\x,-7.5) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-7.5) {};
\foreach \y in {5}
	\node[unpeb] at (\y,-7.5) {};
% round 12
\foreach \x in {0,1,2,8,9,10,12,13,14}
	\node[peb] at (\x,-8) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-8) {};
\foreach \y in {5}
	\node[unpeb] at (\y,-8) {};
	
%P5
\node at (-1.65,-9.5) {\large\textcolor{forestgreen}{$P'_{5}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-9) -- (-1.1,-10) node {};
\node[meta] at (9,-9.5) {};
\node[meta] at (13,-9.5) {};
\node[meta] at (17,-9.5) {};
\node at (-0.8,-9) {$P_{13}$};
\node at (-0.8,-9.5) {$P_{14}$};
\node at (-0.8,-10) {$P_{15}$};
% round 13
\foreach \x in {0,8,9,10,12,13,14,16}
	\node[peb] at (\x,-9) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-9) {};
\foreach \y in {2,5}
	\node[unpeb] at (\y,-9) {};
% round 14
\foreach \x in {0,8,9,10,12,13,14,16,17}
	\node[peb] at (\x,-9.5) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-9.5) {};
\foreach \y in {2,5}
	\node[unpeb] at (\y,-9.5) {};
% round 15
\foreach \x in {8,9,10,12,13,14,16,17,18}
	\node[peb] at (\x,-10) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-10) {};
\foreach \y in {0,2,5}
	\node[unpeb] at (\y,-10) {};

%P6
\node at (-1.65,-12) {\large\textcolor{forestgreen}{$P'_{6}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-11) -- (-1.1,-13) node {};
\node[meta,minimum height=2.1cm] at (9,-12) {};
\node[meta,minimum height=2.1cm] at (13,-12) {};
\node[meta,minimum height=2.1cm] at (17,-12) {};
\node[meta,minimum height=2.1cm] at (21,-12) {};
\node at (-0.8,-11) {$P_{16}$};
\node at (-0.8,-11.5) {$P_{17}$};
\node at (-0.8,-12) {$P_{18}$};
\node at (-0.8,-12.5) {$P_{19}$};
\node at (-0.8,-13) {$P_{20}$};
% round 16
\foreach \x in {8,9,10,12,13,14,16,17,18,20}
	\node[peb] at (\x,-11) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-11) {};
\foreach \y in {0,2,5}
	\node[unpeb] at (\y,-11) {};
% round 17
\foreach \x in {8,9,10,12,13,14,16,17,18,20,21}
	\node[peb] at (\x,-11.5) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-11.5) {};
\foreach \y in {0,2,5}
	\node[unpeb] at (\y,-11.5) {};
% round 18
\foreach \x in {8,9,10,12,13,14,16,17,18,20,21,22}
	\node[peb] at (\x,-12) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-12) {};
\foreach \y in {0,2,5}
	\node[unpeb] at (\y,-12) {};
% round 19
\foreach \x in {8,9,10,12,13,14,16,17,18,20,22}
	\node[peb] at (\x,-12.5) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-12.5) {};
\foreach \y in {0,2,5,21}
	\node[unpeb] at (\y,-12.5) {};
\node at (18.5,-11) {\large\textcolor{forestgreen}{D}};
\node at (22.5,-11) {\large\textcolor{forestgreen}{A}};
% round 20
\foreach \x in {8,9,10,12,13,14,16,17,18,22}
	\node[peb] at (\x,-13) {};
\foreach \x in {1,4,6}
	\node[peb,red!70] at (\x,-13) {};
\foreach \y in {0,2,5,20,21}
	\node[unpeb] at (\y,-13) {};
	
	
	
%P7	
\node at (-1.65,-14.5) {\large\textcolor{forestgreen}{$P'_{7}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-14) -- (-1.1,-15) node {};
\node[meta] at (9,-14.5) {};
\node[meta] at (13,-14.5) {};
\node[meta] at (1,-14.5) {};
\node[meta] at (21,-14.5) {};	
\node at (-0.8,-14) {$P_{21}$};
\node at (-0.8,-14.5) {$P_{22}$};
\node at (-0.8,-15) {$P_{23}$};
% round 21
\foreach \x in {0,1,8,9,10,12,13,14,16,17,22}
	\node[peb] at (\x,-14) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-14) {};
\foreach \y in {2,5,18,20,21}
	\node[unpeb] at (\y,-14) {};
\node at (14.5,-14) {\large\textcolor{forestgreen}{D}};
% round 22
\foreach \x in {0,1,8,9,10,12,13,14,16,22}
	\node[peb] at (\x,-14.5) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-14.5) {};
\foreach \y in {2,5,17,18,20,21}
	\node[unpeb] at (\y,-14.5) {};
% round 23
\foreach \x in {0,1,2,8,9,10,12,13,14,22}
	\node[peb] at (\x,-15) {};
\foreach \x in {4,6}
	\node[peb,red!70] at (\x,-15) {};
\foreach \y in {5,16,17,18,20,21}
	\node[unpeb] at (\y,-15) {};
	
	
%P8
\node at (-1.65,-16.5) {\large\textcolor{forestgreen}{$P'_{8}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-16) -- (-1.1,-17) node {};
\node[meta] at (1,-16.5) {};
\node[meta] at (5,-16.5) {};
\node[meta] at (9,-16.5) {};
\node[meta] at (21,-16.5) {};	
\node at (-0.8,-16) {$P_{24}$};
\node at (-0.8,-16.5) {$P_{25}$};
\node at (-0.8,-17) {$P_{26}$};
% round 24
\foreach \x in {0,1,2,4,6,8,9,10,12,13,22}
	\node[peb] at (\x,-16) {};
\foreach \y in {5,14,20,21}
	\node[unpeb] at (\y,-16) {};
% round 25
\foreach \x in {0,1,2,4,5,6,8,9,10,12,22}
	\node[peb] at (\x,-16.5) {};
\foreach \y in {13,14,20,21}
	\node[unpeb] at (\y,-16.5) {};
% round 26
\foreach \x in {0,1,2,4,5,6,8,9,10,22}
	\node[peb] at (\x,-17) {};
\foreach \y in {12,13,14,20,21}
	\node[unpeb] at (\y,-17) {};
\node at (10.5,-16) {\large\textcolor{forestgreen}{D}};
	
%P9
\node at (-1.65,-18.5) {\large\textcolor{forestgreen}{$P'_{9}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-18) -- (-1.1,-19) node {};
\node[meta] at (1,-18.5) {};
\node[meta] at (5,-18.5) {};
\node[meta] at (21,-18.5) {};	
\node at (-0.8,-18) {$P_{27}$};
\node at (-0.8,-18.5) {$P_{28}$};
\node at (-0.8,-19) {$P_{29}$};
% round 27
\foreach \x in {0,1,2,4,5,6,8,9,22}
	\node[peb] at (\x,-18) {};
\foreach \y in {10,20,21}
	\node[unpeb] at (\y,-18) {};
\node at (6.5,-18) {\large\textcolor{forestgreen}{D}};
% round 28
\foreach \x in {0,1,2,4,5,6,8,22}
	\node[peb] at (\x,-18.5) {};
\foreach \y in {9,10,20,21}
	\node[unpeb] at (\y,-18.5) {};
% round 29
\foreach \x in {0,1,2,4,5,6,22}
	\node[peb] at (\x,-19) {};
\foreach \y in {8,9,10,20,21}
	\node[unpeb] at (\y,-19) {};
	
%P10
\node at (-1.65,-20.5) {\large\textcolor{forestgreen}{$P'_{10}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-20) -- (-1.1,-21) node {};
\node[meta] at (1,-20.5) {};
\node[meta] at (21,-20.5) {};
\node at (-0.8,-20) {$P_{30}$};
\node at (-0.8,-20.5) {$P_{31}$};
\node at (-0.8,-21) {$P_{32}$};
% round 30
\foreach \x in {0,1,2,4,5,22}
	\node[peb] at (\x,-20) {};
\foreach \y in {6,20,21}
	\node[unpeb] at (\y,-20) {};
\node at (2.5,-20) {\large\textcolor{forestgreen}{D}};
% round 31
\foreach \x in {0,1,2,4,22}
	\node[peb] at (\x,-20.5) {};
\foreach \y in {5,6,20,21}
	\node[unpeb] at (\y,-20.5) {};	
% round 32
\foreach \x in {0,1,2,22}
	\node[peb] at (\x,-21) {};
\foreach \y in {4,5,6,20,21}
	\node[unpeb] at (\y,-21) {};
	
%P11
\node at (-1.65,-22.5) {\large\textcolor{forestgreen}{$P'_{11}$}};
	\draw[forestgreen,decorate,decoration={brace,amplitude=5pt,mirror}] (-1.1,-22) -- (-1.1,-23) node {};
\node[meta] at (21,-22.5) {};	
\node at (-0.8,-22) {$P_{33}$};
\node at (-0.8,-22.5) {$P_{34}$};
\node at (-0.8,-23) {$P_{35}$};
% round 33
\foreach \x in {0,1,22}
	\node[peb] at (\x,-22) {};
\foreach \y in {2,20,21}
	\node[unpeb] at (\y,-22) {};
% round 34
\foreach \x in {0,22}
	\node[peb] at (\x,-22.5) {};
\foreach \y in {1,2,20,21}
	\node[unpeb] at (\y,-22.5) {};
% round 35
\foreach \x in {22}
	\node[peb] at (\x,-23) {};
\foreach \y in {0,1,2,20,21}
	\node[unpeb] at (\y,-23) {};

  \end{tikzpicture}}
  \caption{A parallel reversible pebbling $P=\{P_1,\ldots,P_{35}\}$ of a DAG $G$ using an induced line graph $L_6$. The (underlying) reversible pebbling for $L_6$, which is $P'=\{P'_1,\ldots,P'_{11}\}$, is shown in \figref{fig:metapebbling-linegraph}. Pebbles colored in red are skip pebbles that cannot be removed until we remove the block of pebbles for the last time, i.e., for each block $B_i$, we keep pebbles on the skip nodes until we reach $P'_j$ with $j=\lastd(P',i)$.}
  \figlab{fig:metapebbling}
\end{figure}


\begin{figure}[ht!]
\centering
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    peb/.style={rectangle,draw,forestgreen,pattern=north west lines, pattern color=forestgreen,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.3cm},
    node/.style={circle,draw,forestgreen,fill=forestgreen!20,inner sep=2pt, minimum width=0.5cm}
    ]
\node (LG) at (-0.8,-0.2) {$L_6$};
\node[node] (1) at (0,-0.2) {$1$};
\node[node] (2) at (1,-0.2) {$2$};
\node[node] (3) at (2,-0.2) {$3$};
\node[node] (4) at (3,-0.2) {$4$};
\node[node] (5) at (4,-0.2) {$5$};
\node[node] (6) at (5,-0.2) {$6$};

%\node[node] (10) at (9,0) {$10$};
%\node[node] (11) at (10,0) {$11$};
\path[draw,thick,->] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->] (4) -- (5);
\path[draw,thick,->] (5) -- (6);

%\path[draw,thick,->] (9) -- (10);
%\path[draw,thick,->] (10) -- (11);
% round 1
\node[peb] at (0,-1) {};
\foreach \x in {1,...,5}
	\node[unpeb] at (\x,-1) {};
% round 2
\foreach \x in {0,1}
	\node[peb] at (\x,-1.5) {};
\foreach \y in {2,...,5}
	\node[unpeb] at (\y,-1.5) {};
% round 3
\foreach \x in {0,1,2}
	\node[peb] at (\x,-2) {};
\foreach \y in {3,...,5}
	\node[unpeb] at (\y,-2) {};
% round 4
\foreach \x in {0,2,3}
	\node[peb] at (\x,-2.5) {};
\foreach \y in {1,4,5}
	\node[unpeb] at (\y,-2.5) {};
% round 5
\foreach \x in {2,3,4}
	\node[peb] at (\x,-3) {};
\foreach \y in {0,1,5}
	\node[unpeb] at (\y,-3) {};
% round 6
\foreach \x in {2,...,5}
	\node[peb] at (\x,-3.5) {};
\foreach \y in {0,1}
	\node[unpeb] at (\y,-3.5) {};
\node at (4.37,-3.5) {\footnotesize \textcolor{forestgreen}{D}};
\node at (5.37,-3.5) {\footnotesize \textcolor{forestgreen}{A}};
% round 7
\foreach \x in {0,2,3,5}
	\node[peb] at (\x,-4) {};
\foreach \y in {1,4}
	\node[unpeb] at (\y,-4) {};
\node at (3.37,-4) {\footnotesize \textcolor{forestgreen}{D}};
% round 8
\foreach \x in {0,1,2,5}
	\node[peb] at (\x,-4.5) {};
\foreach \y in {3,4}
	\node[unpeb] at (\y,-4.5) {};
\node at (2.37,-4.5) {\footnotesize \textcolor{forestgreen}{D}};
% round 9
\foreach \x in {0,1,5}
	\node[peb] at (\x,-5) {};
\foreach \y in {2,3,4}
	\node[unpeb] at (\y,-5) {};
\node at (1.37,-5) {\footnotesize \textcolor{forestgreen}{D}};
% round 10
\foreach \x in {0,5}
	\node[peb] at (\x,-5.5) {};
\foreach \y in {1,2,3,4}
	\node[unpeb] at (\y,-5.5) {};
\node at (0.37,-5.5) {\footnotesize \textcolor{forestgreen}{D}};
% round 11
\foreach \x in {5}
	\node[peb] at (\x,-6) {};
\foreach \y in {0,...,4}
	\node[unpeb] at (\y,-6) {};

% dividing chunks
\foreach \x in {2.5}
	\path[draw,thick,dashed] (\x,0) -- (\x,-6.2);
% legends
\foreach \x in {1,...,11}
	\node at (-0.8,-\x/2-0.5) {\textcolor{forestgreen}{$P'_{\x}$}};
  \end{tikzpicture}
\caption{A reversible pebbling for a line graph with $6$ nodes. Note that we mark a pebble on node $i$ in round $j$ with ``D'' if $j=\lastd(P',i)$, and with ``A'' if $j=\lasta(P',i)$.} \figlab{fig:metapebbling-linegraph}
\end{figure}

==> figures/fig-reducible.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}[ht!]
\resizebox{\linewidth}{!}{
  \begin{tikzpicture} 
  [scale=0.88,node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    peb/.style={rectangle,draw,fill=black,inner sep=2pt, minimum width=0.4cm,minimum height=0.4cm},
    unpeb/.style={rectangle,draw,fill=white,inner sep=2pt, minimum width=0.4cm,minimum height=0.4cm},
    node/.style={circle,draw,black,fill=black!20,inner sep=2pt, minimum width=0.6cm},
    delete/.style={circle,draw,black!10,fill=black!5,text=black!10,inner sep=2pt, minimum width=0.6cm}
    ]
% original DAG G
\node[node] (1) at (0,0) {$1$};
\node[node] (2) at (1.5,0) {$2$};
\node[node] (3) at (3,0) {$3$};
\node[node] (4) at (4.5,0) {$4$};
\node[node] (5) at (6,0) {$5$};
\node[node] (6) at (7.5,0) {$6$};
\node[node] (7) at (9,0) {$7$};
\node[node] (8) at (10.5,0) {$8$};
\node[node] (9) at (12,0) {$9$};
\node[node] (10) at (13.5,0) {$10$};
\node[node] (11) at (15,0) {$11$};
\node[node] (12) at (16.5,0) {$12$};
\node[node] (13) at (18,0) {$13$};
\node[node] (14) at (19.5,0) {$14$};
\node[node] (15) at (21,0) {$15$};
\node[node] (16) at (22.5,0) {$16$};

\path[draw,thick,->] (1) -- (2);
\path[draw,thick,->] (2) -- (3);
\path[draw,thick,->] (3) -- (4);
\path[draw,thick,->] (4) -- (5);
\path[draw,thick,->] (5) -- (6);
\path[draw,thick,->] (6) -- (7);
\path[draw,thick,->] (7) -- (8);
\path[draw,thick,->] (8) -- (9);
\path[draw,thick,->] (9) -- (10);
\path[draw,thick,->] (10) -- (11);
\path[draw,thick,->] (11) -- (12);
\path[draw,thick,->] (12) -- (13);
\path[draw,thick,->] (13) -- (14);
\path[draw,thick,->] (14) -- (15);
\path[draw,thick,->] (15) -- (16);

\path[draw,thick,->] (1) edge[bend left=30] (3);
\path[draw,thick,->] (1) edge[bend left=35] (4);
\path[draw,thick,->] (1) edge[bend right=20] (5);
\path[draw,thick,->] (1) edge[bend right=25] (6);

\path[draw,thick,->] (5) edge[bend left=30] (7);
\path[draw,thick,->] (5) edge[bend left=35] (8);
\path[draw,thick,->] (5) edge[bend right=20] (9);
\path[draw,thick,->] (5) edge[bend right=25] (10);

\path[draw,thick,->] (9) edge[bend left=30] (11);
\path[draw,thick,->] (9) edge[bend left=35] (12);
\path[draw,thick,->] (9) edge[bend right=20] (13);
\path[draw,thick,->] (9) edge[bend right=25] (14);

\path[draw,thick,->] (13) edge[bend left=30] (15);
\path[draw,thick,->] (13) edge[bend left=35] (16);

% G-S where S={1,5,9,13}
\node[delete] (r1) at (0,-2) {$1$};
\node[node] (r2) at (1.5,-2) {$2$};
\node[node] (r3) at (3,-2) {$3$};
\node[node] (r4) at (4.5,-2) {$4$};
\node[delete] (r5) at (6,-2) {$5$};
\node[node] (r6) at (7.5,-2) {$6$};
\node[node] (r7) at (9,-2) {$7$};
\node[node] (r8) at (10.5,-2) {$8$};
\node[delete] (r9) at (12,-2) {$9$};
\node[node] (r10) at (13.5,-2) {$10$};
\node[node] (r11) at (15,-2) {$11$};
\node[node] (r12) at (16.5,-2) {$12$};
\node[delete] (r13) at (18,-2) {$13$};
\node[node] (r14) at (19.5,-2) {$14$};
\node[node] (r15) at (21,-2) {$15$};
\node[node] (r16) at (22.5,-2) {$16$};

\path[draw,thick,->,color=black!10] (r1) -- (r2);
\path[draw,thick,->] (r2) -- (r3);
\path[draw,thick,->] (r3) -- (r4);
\path[draw,thick,->,color=black!10] (r4) -- (r5);
\path[draw,thick,->,color=black!10] (r5) -- (r6);
\path[draw,thick,->] (r6) -- (r7);
\path[draw,thick,->] (r7) -- (r8);
\path[draw,thick,->,color=black!10] (r8) -- (r9);
\path[draw,thick,->,color=black!10] (r9) -- (r10);
\path[draw,thick,->] (r10) -- (r11);
\path[draw,thick,->] (r11) -- (r12);
\path[draw,thick,->,color=black!10] (r12) -- (r13);
\path[draw,thick,->,color=black!10] (r13) -- (r14);
\path[draw,thick,->] (r14) -- (r15);
\path[draw,thick,->] (r15) -- (r16);

\path[draw,thick,->,color=black!10] (r1) edge[bend left=30] (r3);
\path[draw,thick,->,color=black!10] (r1) edge[bend left=35] (r4);
\path[draw,thick,->,color=black!10] (r1) edge[bend right=20] (r5);
\path[draw,thick,->,color=black!10] (r1) edge[bend right=25] (r6);

\path[draw,thick,->,color=black!10] (r5) edge[bend left=30] (r7);
\path[draw,thick,->,color=black!10] (r5) edge[bend left=35] (r8);
\path[draw,thick,->,color=black!10] (r5) edge[bend right=20] (r9);
\path[draw,thick,->,color=black!10] (r5) edge[bend right=25] (r10);

\path[draw,thick,->,color=black!10] (r9) edge[bend left=30] (r11);
\path[draw,thick,->,color=black!10] (r9) edge[bend left=35] (r12);
\path[draw,thick,->,color=black!10] (r9) edge[bend right=20] (r13);
\path[draw,thick,->,color=black!10] (r9) edge[bend right=25] (r14);

\path[draw,thick,->,color=black!10] (r13) edge[bend left=30] (r15);
\path[draw,thick,->,color=black!10] (r13) edge[bend left=35] (r16);

  \end{tikzpicture}}
  \caption{An $(e,d)$-reducible DAG $G$ of $N=4N'$ nodes, with $e=N'$ and $d=3$ (we set $N'=4$ in the figure above). Note that with depth-reducing set $S=\{1,5,9,13\}$, we have an original DAG $G$ (top) and the induced subgraph $G-S$ (bottom).} \figlab{fig:reducible}
\end{figure}


==> figures/fig-stcost.tex <==
% !TEX root = ../ec-main.tex
\begin{figure}[ht!]\centering
  %%%  General Lower Bound with indegree = 2,3,4,5 and n=2^24, 2^28,..., 2^60
 % \vspace{-1cm}
  \begin{tikzpicture}[scale=0.88] 
  
  \begin{axis}[
  axis y line*=right,
    title style={align=center},
   % title={{\small Attack Quality ($R=\bR=3000$)}},
    ylabel={Level of Recursion ($k$) with min ST-Cost},
    ymax={5.5},
    ymin={0},
    log basis y={10},
    ylabel shift = -3pt,
    grid=major,
    small,
    cycle list = {{purple,dashed,mark=square}, {blue,dashed, mark=square}, {green,dotted, mark=diamond}, {green, dashed,mark=diamond}}
  ] 
          
% Argon2iBRatio, d = 8
%\addplot coordinates { (14,2.5403007148139) (15,2.68778787501556) (16,2.73775589530967) (17,2.7080397181294) (18,2.95316926200652) (19,2.73674062161541) (20,2.95385123454777)(21,2.83294571583891) (22,2.66001624692033) (23,2.98507700125259) (24,2.66272248295404) };


% DRSampleRatio, d = 8
%\addplot coordinates {(14,3.45919370698132) (15,3.64559877175026) (16,3.64840442338073) (17,3.77179362768882) (18,3.77029626779531) (19,3.8378016954922) (20,3.86095026765251) (21,3.8768709244187) (22,3.89647392802981) (23,3.91536252920929) (24,3.93081204718535) };

% DRSampleBRGRatio, d = 8
%\addplot coordinates {(14,2.41748059103431) (15,2.47309359857179) (16,2.54505092713502) (17,2.57446248931554) (18,2.6039633489636) (19,2.64101490186881) (20,2.64135745963276)(21,2.65145638992781) (22,2.6574762587819) (23,2.66214173004091) (24,2.66895417283159) };

\addplot coordinates {(10,3) (11,3) (12,3) (13,3) (14,3) (15,3) (16,3) (17,3) (18,4) (19,4) (20,4) (21,4) (22,4) (23,4) (24,4)};

\end{axis} 

  
  \begin{axis}[
    %title style={align=center},
    %title={{\small Depth: $d=8$}},
    xlabel={Running Time Parameter: $\log_2N$},
    ylabel={ST-Cost},
    %ymax={10000000},
    ymin = {0},
    ymode = log,
    log basis y={10},
    ylabel shift = -3pt,
    grid=major,
    small,
    cycle list = {{red, mark=triangle*},  {blue, mark=square*},{green, mark=diamond*}},
 legend style = {font=\tiny},%, at={(0.67,1.55)}, anchor=north},
    legend pos = north west,
    legend entries = {ST-Cost, Space Cost, Time Cost, $k$}
  ] 
   % \addlegendimage{no markers, black}
    %\addlegendimage{no markers, dashed, black}
    \addlegendimage{only marks, red, mark=triangle*}
  %  \addlegendimage{dashed, red, mark=triangle*}
    \addlegendimage{only marks, blue, mark=square*}
  %  \addlegendimage{dashed, blue, mark=square*}
    \addlegendimage{only marks, green, mark=diamond*}
\addlegendimage{only marks, purple, mark=square}
  %  \addlegendimage{dashed, green, mark=diamond*}
    
 %   \addlegendimage{only marks, cyan, mark=square*}
 %  \addlegendimage{only marks, yellow, mark=square*}
 %    \addlegendimage{no markers, purple, mark=square*}
  %  \addlegendimage{no markers, red, mark=square*}
    % \addlegendimage{no markers, dashed}
     
% \addlegendimage{dotted, black, mark=none}
       
% ST-Cost
\addplot coordinates {(10,511805) (11,1281151) (12,3211264) (13,8057810) (14,20236272) (15,50855936) (16,127876382) (17,321683196) (18,767638733) (19,1822588517) (20,4328521728) (21,10282320198) (22,24430221728) (23,58054397101) (24,137975824384)};
% Space Cost
\addplot coordinates {(10,31.23810519747695) (11,39.09762524723678) (12,49) (13,61.4762103949539) (14,77.19525049447356) (15,97) (16,121.9524207899078) (17,153.3905009889471) (18,91.50966799187808) (19,108.63474115247544) (20,129) (21,153.21851072034826) (22,182.01933598375615) (23,216.26948230495088) (24,256.99999999999994)};
% Time Cost
\addplot coordinates {(10,16383.99999999999) (11,32767.99999999998) (12,65535.99999999998) (13,131071.99999999993) (14,262143.99999999983) (15,524287.99999999977) (16,1048575.9999999994) (17,2097151.9999999986) (18,8388607.999999998) (19,16777215.999999989) (20,33554431.999999985) (21,67108863.99999996) (22,134217727.99999996) (23,268435455.99999982) (24,536870911.99999964)};

\end{axis} 


 
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.88] 
  
%  \begin{axis}[
%  axis y line*=right,
%    title style={align=center},
%   title={{\small Depth: $d=16$}},
%   xlabel={Level of Recursion: $k$ },
%    ylabel={Level of Recursion with min ST-Cost},
%    %ymax={5.5},
%    ymin={0},
%    %log basis y={10},
%    ylabel shift = -3pt,
%    grid=major,
%    small,
%    cycle list = {{red,dotted, mark=triangle}, {blue,dotted, mark=square}, {green,dotted, mark=diamond}, {green, dashed,mark=diamond}}
%  ] 
%          
%% Argon2iBRatio, d = 16
%\addplot coordinates {(14,2.72698412698413) (15,3.15107296137339) (16,2.82074319609211) (17,3.26207354895879) (18,3.1506035030402) (19,3.34546068934445) (20,3.16319645595502) (21,3.14550587082476) (22,3.39944505041292) (23,3.39285627148321) (24,2.66272248295404) };
%% DRSampleRatio, d = 16
%\addplot coordinates { (14,4.01805416248746) (15,4.40901417960837) (16,4.39040027724831) (17,4.46502696871629) (18,4.59835815029911) (19,4.66332359481969) (20,4.74123840397094)(21,4.79737050920732) (22,4.84590162588386) (23,4.88011193922831) (24,4.92298552610536) };
%% DRSampleBRGRatio, d = 16
%\addplot coordinates {(14,2.7963167587477) (15,2.99109296715532) (16,2.92583955223881) (17,3.03870144598809) (18,2.94781783681214) (19,3.09106485974813) (20,3.25633064321268)(21,3.28314080908618) (22,3.21498321427325) (23,3.32699924194673) (24,3.3410847524153) };
%
%%\addplot coordinates {(10,3) (11,3) (12,3) (13,3) (14,3) (15,3) (16,3) (17,3) (18,4) (19,4) (20,4) (21,4) (22,4) (23,4) (24,4)};
%\end{axis} 
  \begin{axis}[
    title style={align=center},
   % title={{\small Depth: $d=16$}},
   xlabel={Level of Recursion: $k$},
    ylabel={ST-Cost},
    %ymax={10000000},
    ymin={0},
    ymode=log,
    ylabel shift = -3pt,
    grid=major,
    small,
    cycle list = {{red, mark=triangle*},  {blue, mark=square*},  {green, mark=diamond*}, {purple, mark=triangle}},
    legend style = {font=\tiny},%, at={(0.67,1.55)}, anchor=north},
    legend pos = north east,
    legend entries = {$\log_2N=12$, $\log_2N=16$, $\log_2N=20$, $\log_2N=24$}
    %legend style = {font=\tiny},
    %legend pos = outer north east,
    %legend entries = {Argon2i, \DRSample,  DRSample+BitRev, Best attack excludes greedy,
   %Improvement $e_{old}/e_{new}$}
  ] 
   % \addlegendimage{no markers, black}
    %\addlegendimage{no markers, dashed, black}
    \addlegendimage{only marks, red, mark=triangle*}
  %  \addlegendimage{dashed, red, mark=triangle*}
    \addlegendimage{only marks, blue, mark=square*}
  %  \addlegendimage{dashed, blue, mark=square*}
    \addlegendimage{only marks, green, mark=diamond*}
  %  \addlegendimage{dashed, green, mark=diamond*}
    
 %   \addlegendimage{only marks, cyan, mark=square*}
 %  \addlegendimage{only marks, yellow, mark=square*}
 %    \addlegendimage{no markers, purple, mark=square*}
  %  \addlegendimage{no markers, red, mark=square*}
   \addlegendimage{only marks, purple, mark=triangle}

% N = 2^10
%\addplot coordinates { (0,2097152) (1,4198400) (2,532480) (3,511805.1155554621) (4,774223.2001894651) (5,1376256) (6,2627837.968202911) (7,5201619.24136383) (8,10500080.318568742) (9,21434020.973837286) (10,44040191.99999999)};

% N = 2^12
\addplot coordinates { (0,33554432) (1,67125248) (2,4227072) (3,3211263.999999999) (4,4325375.999999998) (5,7180165.635232992) (6,13107200) (7,25133727.055309817) (8,49550284.812125795) (9,99315158.18664874) (10,201108212.20629922)};

% N = 2^14
%\addplot coordinates { (0,536870912) (1,1073807360) (2,33685504) (3,20236271.74562326) (4,24250854.406062882) (5,37562113.09835187) (6,65511054.791099206) (7,121634815.99999997) (8,234115020.67739618) (9,460622170.71204466) (10,919061201.3098227)};
       
% N = 2^16
\addplot coordinates { (0,8589934592) (1,17180131328) (2,268959744) (3,127876381.58219829) (4,136314879.99999994) (5,196913908.20629933) (6,327974651.92997277) (7,589423566.7390579) (8,1107296255.9999998) (9,2138140978.9637861) (10,4202938404.9797287)};

% N = 2^20
\addplot coordinates { (0,2199023255552) (1,4398050705408) (2,17188257792) (3,5130153918.879555) (4,4328521727.999998) (5,5435817984.000003) (6,8251197285.260698) (7,13883622766.29367) (8,24832874911.808395) (9,46165578497.32336) (10,88046829567.99995)};

% N = 2^24
\addplot coordinates { (0,562949953421312) (1,1125899973951488) (2,1099645845504) (3,206426865663.9997) (4,137975824383.99988) (5,150633189778.84927) (6,208305913856.0001) (7,328008416714.0199) (8,558345748479.9996) (9,998948196136.8744) (10,1847877601914.5168)};
\end{axis} 


 
  \end{tikzpicture}
 % \vspace{-0.5cm}
   \caption{ST-Cost for quantum pebbling a line graph. (Left) Minimum ST-Cost with the level of recursion $k$ achieving the minimum, and (Right) ST-Cost for different $N$ and the level of recursion $k$. The $y$-axis is shown in a log scale.} \figlab{fig:linegraph}
 %    \vspace{-0.5cm}
\end{figure}

